A Markov Decision Process Framework for Efficient and Implementable Contact Tracing and Isolation

Efficient contact tracing and isolation is an effective strategy to control epidemics. It was used effectively during the Ebola epidemic and successfully implemented in several parts of the world during the ongoing COVID-19 pandemic. An important consideration in contact tracing is the budget on the number of individuals asked to quarantine -- the budget is limited for socioeconomic reasons. In this paper, we present a Markov Decision Process (MDP) framework to formulate the problem of using contact tracing to reduce the size of an outbreak while asking a limited number of people to quarantine. We formulate each step of the MDP as a combinatorial problem, MinExposed, which we demonstrate is NP-Hard; as a result, we develop an LP-based approximation algorithm. Though this algorithm directly solves MinExposed, it is often impractical in the real world due to information constraints. To this end, we develop a greedy approach based on insights from the analysis of the previous algorithm, which we show is more interpretable. A key feature of the greedy algorithm is that it does not need complete information of the underlying social contact network. This makes the heuristic implementable in practice and is an important consideration. Finally, we carry out experiments on simulations of the MDP run on real-world networks, and show how the algorithms can help in bending the epidemic curve while limiting the number of isolated individuals. Our experimental results demonstrate that the greedy algorithm and its variants are especially effective, robust, and practical in a variety of realistic scenarios, such as when the contact graph and specific transmission probabilities are not known. All code can be found in our GitHub repository: https://github.com/gzli929/ContactTracing.

==> mdpfigure.tex <==
\begin{tikzpicture}[scale=0.25]
 \begin{scope}
	\draw[rounded corners,line width=1] (0,0) rectangle  ++(6, 15) {};
	\draw [-] [black, line width=0.2mm] plot coordinates {(1,1) (4,1)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(1,1) (3,2)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(1,1) (1,4)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(3,2) (1,4)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(5,2) (4,1)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(5,2) (5,5)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(4,1) (5,5)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(3,4) (5,2)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(1,4) (2,5)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(1,4) (3,4)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(3,2) (3,4)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(2,5) (1,8)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(4,7) (1,8)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(4,7) (5,5)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(2,5) (5,5)};

	\draw [-] [black, line width=0.2mm] plot coordinates {(2,5) (4,7)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(3,4) (4,7)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(5,9) (4,7)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(5,9) (5,12)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(5,9) (4,14)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(5,9) (3,10)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(1,11) (3,10)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(1,11) (2,12)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(3,10) (2,12)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(1,11) (4,7)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(2,14) (4,14)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(2,14) (2,12)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(5,12) (2,12)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(5,12) (4,14)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(5,12) (2,14)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(5,12) (3,12)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(3,2) (4,1)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(1,8) (1,11)};
	
	
	
	\draw [fill = red!70!white](1,1) ellipse (0.2cm and 0.2cm);
	\draw [fill = blue!70!white](3,4) ellipse (0.2cm and 0.2cm);
	\draw [fill = yellow!70!white](5,5) ellipse (0.2cm and 0.2cm);
	\draw [fill = blue!70!white](1,4) ellipse (0.2cm and 0.2cm);
	\draw [fill = yellow!70!white](3,10) ellipse (0.2cm and 0.2cm);
	\draw [fill = blue!70!white](5,12) ellipse (0.2cm and 0.2cm);
	\draw [fill = white](1,8) ellipse (0.2cm and 0.2cm);
	\draw [fill = orange!70!white](5,2) ellipse (0.2cm and 0.2cm);
	\draw [fill = orange!70!white](4,7) ellipse (0.2cm and 0.2cm);
	\draw [fill = red!70!white](3,2) ellipse (0.2cm and 0.2cm);
	\draw [fill = orange!70!white](2,5) ellipse (0.2cm and 0.2cm);
	\draw [fill = green!70!white](5,9) ellipse (0.2cm and 0.2cm);
	\draw [fill = green!70!white](4,1) ellipse (0.2cm and 0.2cm); 
	\draw [fill = white](1,11) ellipse (0.2cm and 0.2cm); 
	\draw [fill = orange!70!white](2,12) ellipse (0.2cm and 0.2cm);
	\draw [fill = red!70!white](4,14) ellipse (0.2cm and 0.2cm); 
	\draw [fill = blue!70!white](2,14) ellipse (0.2cm and 0.2cm); 
 \end{scope}
 \begin{scope}[xshift=14cm]
	\draw[rounded corners,line width=1] (0,0) rectangle  ++(6, 15) {};
	\draw [-] [black!15!white, line width=0.2mm] plot coordinates {(1,1) (4,1)};
	\draw [-] [black!15!white, line width=0.2mm] plot coordinates {(1,1) (3,2)};
	\draw [-] [black!15!white, line width=0.2mm] plot coordinates {(1,1) (1,4)};
	\draw [-] [black!15!white, line width=0.2mm] plot coordinates {(3,2) (1,4)};
	\draw [-] [black!15!white, line width=0.2mm] plot coordinates {(5,2) (4,1)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(5,2) (5,5)};
	\draw [-] [black!15!white, line width=0.2mm] plot coordinates {(4,1) (5,5)};
	\draw [-] [black!15!white, line width=0.2mm] plot coordinates {(3,4) (5,2)};
	\draw [-] [black!15!white, line width=0.2mm] plot coordinates {(1,4) (2,5)};
	\draw [-] [black!15!white, line width=0.2mm] plot coordinates {(1,4) (3,4)};
	\draw [-] [black!15!white, line width=0.2mm] plot coordinates {(3,2) (3,4)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(2,5) (1,8)};
	\draw [dashed] [black!50!white, line width=0.2mm] plot coordinates {(4,7) (1,8)};
	\draw [dashed] [black!50!white, line width=0.2mm] plot coordinates {(4,7) (5,5)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(2,5) (5,5)};

	\draw [dashed] [black!50!white, line width=0.2mm] plot coordinates {(2,5) (4,7)};
	\draw [-] [black!15!white, line width=0.2mm] plot coordinates {(3,4) (4,7)};
	\draw [-] [black!15!white, line width=0.2mm] plot coordinates {(5,9) (4,7)};
	\draw [-] [black!15!white, line width=0.2mm] plot coordinates {(5,9) (5,12)};
	\draw [-] [black!15!white, line width=0.2mm] plot coordinates {(5,9) (4,14)};
	\draw [-] [black!15!white, line width=0.2mm] plot coordinates {(5,9) (3,10)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(1,11) (3,10)};
	\draw [dashed] [black!50!white, line width=0.2mm] plot coordinates {(1,11) (2,12)};
	\draw [dashed] [black!50!white, line width=0.2mm] plot coordinates {(3,10) (2,12)};
	\draw [dashed] [black!50!white, line width=0.2mm] plot coordinates {(1,11) (4,7)};
	\draw [-] [black!15!white, line width=0.2mm] plot coordinates {(2,14) (4,14)};
	\draw [-] [black!15!white, line width=0.2mm] plot coordinates {(2,14) (2,12)};
	\draw [-] [black!15!white, line width=0.2mm] plot coordinates {(5,12) (2,12)};
	\draw [-] [black!15!white, line width=0.2mm] plot coordinates {(5,12) (4,14)};
	\draw [-] [black!15!white, line width=0.2mm] plot coordinates {(5,12) (2,14)};
	\draw [-] [black!15!white, line width=0.2mm] plot coordinates {(5,12) (3,12)};
	\draw [-] [black!15!white, line width=0.2mm] plot coordinates {(3,2) (4,1)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(1,8) (1,11)};

	
	
	
	\draw [draw = black!20!white,fill=white](1,1) ellipse (0.2cm and 0.2cm);
	\draw [draw = black!20!white,fill=white](3,4) ellipse (0.2cm and 0.2cm);
	\draw [fill = blue!70!white](5,5) ellipse (0.2cm and 0.2cm);
	\draw [draw = black!20!white,fill=white](1,4) ellipse (0.2cm and 0.2cm);
	\draw [fill = yellow!70!white](3,10) ellipse (0.2cm and 0.2cm);
	\draw [draw = black!20!white,fill=white](5,12) ellipse (0.2cm and 0.2cm);
	\draw [fill = blue!70!white](1,8) ellipse (0.2cm and 0.2cm);
	\draw [fill = red!70!white](5,2) ellipse (0.2cm and 0.2cm);
	\draw [fill = red!70!white](4,7) ellipse (0.2cm and 0.2cm);
	\draw [draw = black!20!white,fill=white](3,2) ellipse (0.2cm and 0.2cm);
	\draw [fill = red!70!white](2,5) ellipse (0.2cm and 0.2cm);
	\draw [draw = black!20!white,fill=white](5,9) ellipse (0.2cm and 0.2cm);
	\draw [draw = black!20!white,fill=white](4,1) ellipse (0.2cm and 0.2cm); 
	\draw [fill = yellow!70!white](1,11) ellipse (0.2cm and 0.2cm); 
	\draw [fill = red!70!white](2,12) ellipse (0.2cm and 0.2cm);
	\draw [draw = black!20!white,fill=white](4,14) ellipse (0.2cm and 0.2cm); 
	\draw [draw = black!20!white,fill=white](2,14) ellipse (0.2cm and 0.2cm); 
 \end{scope}
 
 \begin{scope}[xshift=7cm]
	\draw[rounded corners,line width=1] (0,0) rectangle  ++(6, 15) {};
	\draw [-] [black!15!white, line width=0.2mm] plot coordinates {(1,1) (4,1)};
	\draw [-] [black!15!white, line width=0.2mm] plot coordinates {(1,1) (3,2)};
	\draw [-] [black!15!white, line width=0.2mm] plot coordinates {(1,1) (1,4)};
	\draw [-] [black!15!white, line width=0.2mm] plot coordinates {(3,2) (1,4)};
	\draw [dashed] [black!50!white, line width=0.2mm] plot coordinates {(5,2) (4,1)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(5,2) (5,5)};
	\draw [dashed] [black!50!white, line width=0.2mm] plot coordinates {(4,1) (5,5)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(3,4) (5,2)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(1,4) (2,5)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(1,4) (3,4)};
	\draw [-] [black!15!white, line width=0.2mm] plot coordinates {(3,2) (3,4)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(2,5) (1,8)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(4,7) (1,8)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(4,7) (5,5)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(2,5) (5,5)};

	\draw [-] [black, line width=0.2mm] plot coordinates {(2,5) (4,7)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(3,4) (4,7)};
	\draw [dashed] [black!50!white, line width=0.2mm] plot coordinates {(5,9) (4,7)};
	\draw [dashed] [black!50!white, line width=0.2mm] plot coordinates {(5,9) (5,12)};
	\draw [-] [black!15!white, line width=0.2mm] plot coordinates {(5,9) (4,14)};
	\draw [dashed] [black!50!white, line width=0.2mm] plot coordinates {(5,9) (3,10)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(1,11) (3,10)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(1,11) (2,12)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(3,10) (2,12)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(1,11) (4,7)};
	\draw [-] [black!15!white, line width=0.2mm] plot coordinates {(2,14) (4,14)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(2,14) (2,12)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(5,12) (2,12)};
	\draw [-] [black!15!white, line width=0.2mm] plot coordinates {(5,12) (4,14)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(5,12) (2,14)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(5,12) (3,12)};
	\draw [-] [black!15!white, line width=0.2mm] plot coordinates {(3,2) (4,1)};
	\draw [-] [black, line width=0.2mm] plot coordinates {(1,8) (1,11)};

	
	
	
	\draw [draw = black!20!white,fill=white](1,1) ellipse (0.2cm and 0.2cm);
	\draw [fill = red!70!white](3,4) ellipse (0.2cm and 0.2cm);
	\draw [fill = orange!70!white](5,5) ellipse (0.2cm and 0.2cm);
	\draw [fill = red!70!white](1,4) ellipse (0.2cm and 0.2cm);
	\draw [fill = yellow!70!white](3,10) ellipse (0.2cm and 0.2cm);
	\draw [fill = red!70!white](5,12) ellipse (0.2cm and 0.2cm);
	\draw [fill = orange!70!white](1,8) ellipse (0.2cm and 0.2cm);
	\draw [fill = blue!70!white](5,2) ellipse (0.2cm and 0.2cm);
	\draw [fill = green!70!white](4,7) ellipse (0.2cm and 0.2cm);
	\draw [draw = black!20!white,fill=white](3,2) ellipse (0.2cm and 0.2cm);
	\draw [fill = blue!70!white](2,5) ellipse (0.2cm and 0.2cm);
	\draw [fill = red!70!white](5,9) ellipse (0.2cm and 0.2cm);
	\draw [fill = red!70!white](4,1) ellipse (0.2cm and 0.2cm); 
	\draw [fill = yellow!70!white](1,11) ellipse (0.2cm and 0.2cm); 
	\draw [fill = green!70!white](2,12) ellipse (0.2cm and 0.2cm);
	\draw [draw = black!20!white,fill=white](4,14) ellipse (0.2cm and 0.2cm); 
	\draw [fill = red!70!white](2,14) ellipse (0.2cm and 0.2cm); 
 \end{scope}
 \begin{scope}[xshift=20.5cm,yshift=-1.5cm]
	\draw [fill = red!70!white](1,14) ellipse (0.2cm and 0.2cm); 
  \node[text = black,anchor=west,fill=white,align=left] (label) at (1.4,14) {{\small Infected}};
	\draw [fill = blue!70!white](1,12) ellipse (0.2cm and 0.2cm); 
   \node[text = black,fill=white,anchor=west,align=left] (label) at (1.4,12) {{\small Not isolated}};
   	\draw [fill = green!70!white](1,10) ellipse (0.2cm and 0.2cm); 
   \node[text = black,fill=white,anchor=west,align=left] (label) at (1.4,10) {{\small Isolated}};
    	\draw [fill = orange!70!white](1,8) ellipse (0.2cm and 0.2cm); 
   \node[text = black,fill=white,anchor=west,align=left] (label) at (1.4,8) {{\small Exposed}};
	    	\draw [fill = yellow!70!white](1,6) ellipse (0.2cm and 0.2cm); 
   \node[text = black,fill=white,anchor=west,align=left] (label) at (1.4,6) {{\small Saved}};
      
	    	\draw [draw = black!20!white](1,4) ellipse (0.2cm and 0.2cm); 
   \node[text = black,fill=white,anchor=west,align=left] (label) at (1.4,4) {{\small Recovered}};
	\end{scope}
   \node[text = black,fill=white] (label) at (3,15) {$t$};	
      \node[text = black,fill=white] (label) at (10,15) {$t+1$};
         \node[text = black,fill=white] (label) at (17,15) {$t+2$};
			\end{tikzpicture}
			\caption{Our MDP model: In each timestep, the infected nodes are shown in red. The set of nodes in $V_1$ is colored by blue and green, where green represents that the solution to \prob{} suggests them to isolate. The nodes in orange and yellow are in $V_2$, where yellow nodes are not exposed since the green nodes self isolate. Since this figure considers the simple deterministic case, all nodes in the neighborhood of (non-isolated) infected nodes get infected in the next time step. Recovered nodes are depicted in grey.}
